Toward QCD String: No Folds

We propose a string theory model which explains several features of two dimensional YM theory. Folds are suppressed. This in turn leads to the empty theory in flat target spaces. The Nambu-Goto action appears in the usual way. The model naturally splits into two (chiral) sectors: orientation preserving maps and orientation reversing maps. Moreover it has a straightforward extension to 3 and 4 dimensional space-times, which could be the rigid string with the self-intersection number at $\theta=\pi$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF
%%Title: /tmp/xfig-fig022553
%%Creator: fig2dev
%%CreationDate: Tue Sep 20 14:12:37 1994
%%For: pawelc@albert4 (Jacek Pawelczyk, tel-261)
%%BoundingBox: 0 0 617 252
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-67.0 382.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 184 279 110 110 0 360 DrawEllipse gs 0.95 setgray fill gr
gs col-1 s gr
% Ellipse
n 599 289 95 75 0 360 DrawEllipse gs 0.95 setgray fill gr
gs col-1 s gr
% Polyline
n 759 424 m 759 144 l  449 144 l  449 424 l
 clp gs col-1 s gr
% Polyline
n 339 289 m 399 289 l gs col-1 s gr
n 391.000 287.000 m 399.000 289.000 l 391.000 291.000 l gs 2 setlinejoin col-1
s gr
% Open spline
n 74.000 279.000 m 79.000 289.000 l
	79.000 289.000 84.000 299.000 99.000 306.500 DrawSplineSection
	99.000 306.500 114.000 314.000 149.000 319.000 DrawSplineSection
	149.000 319.000 184.000 324.000 219.000 319.000 DrawSplineSection
	219.000 319.000 254.000 314.000 269.000 306.500 DrawSplineSection
	269.000 306.500 284.000 299.000 289.000 291.500 DrawSplineSection
	294.000 284.000 l gs col-1 s gr
	[4.000000] 0 setdash
% Open spline
n 74.000 274.000 m 79.000 266.500 l
	79.000 266.500 84.000 259.000 99.000 251.500 DrawSplineSection
	99.000 251.500 114.000 244.000 149.000 239.000 DrawSplineSection
	149.000 239.000 184.000 234.000 219.000 239.000 DrawSplineSection
	219.000 239.000 254.000 244.000 269.000 251.500 DrawSplineSection
	269.000 251.500 284.000 259.000 289.000 266.500 DrawSplineSection
	294.000 274.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 24.00 scalefont setfont
159 344 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
169 354 m
gs 1 -1 scale (1) col-1 show gr
$F2psEnd
